Geometric finiteness in paracomplex hyperbolic spaces

We develop a framework for studying discrete subgroups of $\mathsf{PGL}(d+1,\mathbb{R})$ via the paracomplex hyperbolic space $\mathbb{H}_\tau^d$, a rank-$1$ pseudo-Riemannian symmetric space. We characterize projective transverse, relatively Anosov, and Anosov subgroups in terms of properly discontinuous, geometrically finite, and convex-cocompact actions respectively on their weak hulls, which are canonical flow spaces in the spacelike unit tangent bundle of $\mathbb{H}_\tau^d$. A key ingredient is the construction of a Busemann-type horofunction on the spacelike unit tangent bundle with the properties needed to describe cuspidal geometry. We further prove for relatively Anosov subgroups that the geodesic flows on their weak hulls are uniformly hyperbolic, giving a relative analogue of the Axiom A property.

==> Figure_spacelike.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,152); %set diagram left start at 0, and has height of 152

%Straight Lines [id:da7187571866398156] 
\draw    (151.17,38) -- (200.67,98) ;
%Straight Lines [id:da04230696890606889] 
\draw    (200.67,98) -- (225.41,128) ;
%Straight Lines [id:da06831630076220763] 
\draw    (101.67,98) -- (76.92,128) ;
%Straight Lines [id:da7752270099883998] 
\draw    (151.17,38) -- (126.42,8) ;
%Straight Lines [id:da32031874217599277] 
\draw    (151.17,38) -- (175.92,8) ;
%Straight Lines [id:da17351014058306846] 
\draw    (101.67,98) -- (126.42,98) ;
\draw [shift={(126.42,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4351068967343491] 
\draw    (101.67,98) -- (151.17,38) ;
\draw [shift={(151.17,38)}, rotate = 309.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6836927246835016] 
\draw    (126.42,98) -- (200.67,98) ;
\draw [shift={(200.67,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9626441546824632] 
\draw    (68.67,98) -- (101.67,98) ;
\draw [shift={(101.67,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6049692555750698] 
\draw    (35.67,98) -- (68.67,98) ;
\draw [shift={(68.67,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23984838304719125] 
\draw    (241.91,98) -- (200.67,98) ;
\draw [shift={(200.67,98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12404669478202279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.17,38) -- (68.67,98) ;
%Straight Lines [id:da07487127649646597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.17,38) -- (192.42,8) ;
%Straight Lines [id:da7044572251159658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (68.67,98) -- (27.42,128) ;
%Straight Lines [id:da9225036544055151] 
\draw    (385.46,38) -- (434.95,98) ;
%Straight Lines [id:da592281561462114] 
\draw    (434.95,98) -- (459.7,128) ;
%Straight Lines [id:da20044718486757773] 
\draw    (335.96,98) -- (311.21,128) ;
%Straight Lines [id:da34693038762157646] 
\draw    (385.46,38) -- (360.71,8) ;
%Straight Lines [id:da8896562302420641] 
\draw    (385.46,38) -- (410.2,8) ;
%Straight Lines [id:da2417756679409493] 
\draw    (335.96,98) -- (360.71,98) ;
\draw [shift={(360.71,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4307276571166758] 
\draw    (335.96,98) -- (385.46,38) ;
\draw [shift={(385.46,38)}, rotate = 309.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18308103866139747] 
\draw    (360.71,98) -- (434.95,98) ;
\draw [shift={(434.95,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9436615248924517] 
\draw    (302.96,98) -- (335.96,98) ;
\draw [shift={(335.96,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3935003141551363] 
\draw    (269.96,98) -- (302.96,98) ;
\draw [shift={(302.96,98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4960970996455806] 
\draw    (476.2,98) -- (434.95,98) ;
\draw [shift={(434.95,98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9421834890105522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (385.46,38) -- (360.71,98) ;
%Straight Lines [id:da573685923628149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (385.46,38) -- (397.83,8) ;
%Straight Lines [id:da8354077911230225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.71,98) -- (348.33,128) ;
%Straight Lines [id:da5039643801868267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (126.42,98) -- (111.12,98) ;
\draw [shift={(109.12,98)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37535084359652815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59,109.75) .. controls (63.3,115.72) and (61.67,115.76) .. (74.14,118.36) ;
\draw [shift={(76,118.75)}, rotate = 191.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16509243762474568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (317.46,98) -- (302.16,98) ;
\draw [shift={(319.46,98)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8683041699627875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330.29,114.78) .. controls (333.53,119.79) and (333.6,121.92) .. (344.71,125.29) ;
\draw [shift={(329.14,113.11)}, rotate = 54.25] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (60.23,121.4) node [anchor=north west][inner sep=0.75pt]    {$[\phi _{1}]$};
% Text Node
\draw (225.23,121.4) node [anchor=north west][inner sep=0.75pt]    {$[\phi _{2}]$};
% Text Node
\draw (93.5,101.4) node [anchor=north west][inner sep=0.75pt]    {$[v_{1}]$};
% Text Node
\draw (192.49,101.4) node [anchor=north west][inner sep=0.75pt]    {$[v_{2}]$};
% Text Node
\draw (125.71,81.4) node [anchor=north west][inner sep=0.75pt]    {$[u]$};
% Text Node
\draw (56.64,81.4) node [anchor=north west][inner sep=0.75pt]    {$[w]$};
% Text Node
\draw (294.81,121.4) node [anchor=north west][inner sep=0.75pt]    {$[\phi _{1}]$};
% Text Node
\draw (459.51,121.4) node [anchor=north west][inner sep=0.75pt]    {$[\phi _{2}]$};
% Text Node
\draw (326.64,76.4) node [anchor=north west][inner sep=0.75pt]    {$[v_{1}]$};
% Text Node
\draw (426.78,101.4) node [anchor=north west][inner sep=0.75pt]    {$[v_{2}]$};
% Text Node
\draw (365.17,81.4) node [anchor=north west][inner sep=0.75pt]    {$[w]$};
% Text Node
\draw (285.75,76.4) node [anchor=north west][inner sep=0.75pt]    {$[u]$};
% Text Node
\draw (1,111.4) node [anchor=north west][inner sep=0.75pt]    {$[\psi]$};
% Text Node
\draw (343.94,121.4) node [anchor=north west][inner sep=0.75pt]    {$[\psi]$};


\end{tikzpicture}

